Topology-dependent relativistic degradation of multipartite entanglement

The influence of relativistic motion on quantum entanglement is commonly attributed to acceleration-induced thermal noise. Here we show that, for asymmetric multipartite states, the topology of entanglement can become equally important. Considering a three-qubit Star state in the Unruh-DeWitt detector framework, we compare two inequivalent acceleration configurations in which either the central or a peripheral qubit undergoes uniform acceleration. We demonstrate that these physically equivalent accelerations lead to qualitatively different entanglement dynamics: acceleration of a peripheral qubit induces a revival of one-tangle that is absent when the central qubit accelerates, whereas genuine tripartite entanglement decays monotonically but with markedly different robustness. Our results uncover a topology-dependent mechanism for relativistic entanglement degradation, showing that the response of multipartite quantum correlations is determined jointly by Unruh thermalization and the structural role of the accelerated subsystem. This work identifies asymmetric quantum networks as a distinct platform for controlling relativistic quantum resources.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

